A general multi-stratum model for a nanofunctionalized releasing capsule: a computational study

Releasing capsules are widely employed in biomedical applications as smart carriers of therapeutic agents, including drugs and bioactive compounds. Such delivery vehicles typically consist of a loaded core, enclosed by one or multiple concentric coating strata. In this work, we extend over existing mechanistic models to account for such multi-strata structures, and we characterise the release kinetics of the active substance into the surrounding medium. We present a computational study of drug release from a multi-stratum spherical microcapsule, modelled through a non-linear diffusion equation incorporating radial anisotropy and space- and time-discontinuous coefficients. The problem is solved numerically using a finite volume scheme on a grid with adaptive spatial and temporal resolution. Analytical expressions for concentration and cumulative release are derived for all strata, enabling the exploration of parameter sensitivity -- such as coating permeability and internal diffusivity -- on the overall release profile. The resulting release curves provide mechanistic insight into the transport processes and offer design criteria for achieving controlled release. Model predictions are benchmarked against in vitro experimental data obtained under physiologically relevant conditions, showing good agreement and validating the key features of the model. The proposed model thus serves as a practical tool for predicting the behaviour of composite coated particles, supporting performance evaluation and the rational design of next-generation drug delivery systems with reduced experimental effort.

==> figure/layerByLayer.tex <==
\begin{tikzpicture}[scale=0.8]
    % Define radii (non-homogeneous)
    \def\Radii{{1.8, 2.9, 4.4, 5.0, 5.6, 6.8}}  % Modify as needed
    \def\L{5} % Number of layers (0 to L)
    \def\mycolours{{"blueM","orangeM","yellowM","purpleM","greenM","cyanM"}}
    \def\mylabels{{"1","2","3","","","L"}}

    % Draw circles and labels
    \foreach \i [
        evaluate=\i as \usecolor using {\mycolours[\i]},
    ] in {5,4,3,2,1,0} {
        \pgfmathsetmacro{\R}{\Radii[\i]}
        \draw[thick, \usecolor, fill=\usecolor!50] (0,0) circle (\R);
    }
    \foreach \i [
        evaluate=\i as \uselabel using {\mylabels[\i]},
    ] in {0,1,2,5} {
        \pgfmathsetmacro{\R}{\Radii[\i]}
        \node[anchor=east] at (\R,0) {\large $\Omega_{\uselabel}$};
        \pgfmathsetmacro{\angle}{(\i+5) * 360/15} % Compute angle
        \draw[thick, -latex] (0,0) -- ({\R*cos(\angle)}, {\R*sin(\angle)}) node[left]{$R_{\uselabel}$};
    }
    {
        \pgfmathsetmacro{\R}{\Radii[3]}
        \node[] at (\R,0) {\large $\dots$};
    }
    {
        \pgfmathsetmacro{\R}{\Radii[\L]}
        \draw[ultra thick, dashed] (0, 0) circle (\R);
        \node[anchor=south] at (0, \R) {Membrane};
    }
    \draw[latex-latex, thick] (-2.9, 0) --node[below]{$\Delta R_3$} (-4.4, 0.0); 
    \draw[fill=black] (0, 0) circle (0.1);
    \node[] () at (0.7, 0.9) {Core};
\end{tikzpicture}

==> figure/layerRadialConstruction.tex <==

\begin{tikzpicture}[scale=1.35, every node/.style={font=\small}]

    \def\a{0}
    \def\b{1}
    \def\c{2}
    \def\d{3}
    \def\e{6}
    \def\f{7}
    \def\g{8}
    \def\h{9}
    
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (2,0);
    \coordinate (D) at (3,0);
    \coordinate (E) at (4,0);
    \coordinate (F) at (5,0);
    \coordinate (G) at (6,0);
    \coordinate (H) at (7,0);
    
    % Horizontal base line
    \draw[thick, ->] (\a, 0) -- ($(\h+.5,0)$);
    
    % Vertical ticks
    \draw[line width=1pt] (\a, -.1) -- ++(0,0.2);
    \foreach \x in {\b, \d, \e, \g, \h}
        \draw[thick, double distance=.05em] (\x, -.1) -- ++(0,0.2);
    
    % Labels below
    \node[below] at (\a,-.1) {$\mathcal{O}\equiv R_0$};
    \node[below] at (\b,-.1) {$R_1$};
    \node[fill=white] at (\c,0)   {$\cdots$};
    \node[below] at (\d,-.1) {$R_{\ell-1}$};
    \node[below] at (\e,-.1) {$R_\ell$};
    \node[fill=white] at (\f,0)   {$\cdots$};
    \node[below] at (\g,-.1) {$R_{L-1}$};
    \node[below] at (\h,-.1) {$R_L$};
    
    % Blue curve C^S
    \draw[blueM, thick, rounded corners=.6em] 
    (2.2,0.3) -- (2.6,0.4) -- (3.0,0.6) -- (3.4,1.2) -- (3.8,1.0) -- (4.2,0.9) -- (4.6,0.7) -- (5.0,0.4) -- (5.5, 0.4) -- (6.0, 0.35) -- (6.4, 0.2) -- (6.8,0.1);
    \draw[blueM, thick, dashed] (2.98,0.63) -- (2.98,0.1);
    \draw[blueM, thick, dashed] (3.02,0.667) -- (3.02,0.1);
    \draw[white, line width = 0.05em] (3.0,-0.15) -- (3.0,0.7);
    \draw[blueM, thick, dashed] (5.98,0.345) -- (5.98,0.1);
    \draw[blueM, thick, dashed] (6.02,0.335) -- (6.02,0.1);
    \draw[white, line width = 0.05em] (6.0,-0.15) -- (6.0,0.4);
    
    
    \node[blueM] at (4.8,0.9) {$c$};
    
    % Orange dashed vertical lines and labels
    \draw[orangeM] (2.20,0.3) --node[yshift=-.5em] {\tiny$D^-_{\ell-1}$} (2.98,0.3);
    \draw[orangeM] (3.02,0.5) --node[yshift=-.5em] {\tiny$D^-_{\ell}$} (3.48,0.5);
    \draw[orangeM] (3.48,0.7) --node[yshift=-.5em, xshift=-.8em] {\tiny$D^+_{\ell}$} (5.98,0.7);
    \draw[orangeM] (6.02,0.25) --node[yshift=+.5em] {\tiny$D^+_{\ell+1}$} (6.8,0.25);
    \draw[orangeM, dotted] (3.48,0.7) -- (3.48,0.5);
    % \node[orangeM] at (3.0, 0.5) {$\cdot$};
    % \node[orangeM] at (6.0, 0.375) {$\cdot$};
    \node[fill=orangeM, circle, inner sep=1.5pt] at (3.0, 0.4) {};
    \node[fill=orangeM, circle, inner sep=1.5pt] at (6.0, 0.475) {};
    
    % \node[orange] at (3.1,0.2) {$D_{\ell-1}$};
    % \node[orange] at (3.5,0.2) {$D^\ell$};
    % \node[orange] at (3.9,0.2) {$D_{\ell+1}$};
    
    % Green arrow (bidirectional)
    \node[fill=greenM, circle, inner sep=1.5pt] at (3.48,1.25) {};
    \node[color=greenM, above] at (3.48,1.25) {$F$};
    \draw[<-, thick, greenM] (4.22,1.25) -- (3.48,1.25); 
    \draw[<-, thick, greenM] (3.02,1.25) -- (3.48,1.25);
    
    % Red rectangle
    \fill[red, opacity=0.3] (\h,-.1) rectangle ++(-1.2, .2);
    \draw[red, thick, pattern=north west lines, pattern color=red] (\h,-.1) rectangle ++(-1.2, .2);
    \draw[->, red, thick] (7.8,0.05) --node[above]{$v(t)$} ++(-0.8,0.0);

\end{tikzpicture}

==> figure/numericScheme.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]

    \def\a{-1}
    \def\b{5} %4
    \def\c{9.5}
    

    \draw[-, blueM, thick] (\a,0) -- (\b,0);
    \foreach \x in {0.25,1.5,2.75,3.9}
        \draw[-, blueM, thick] (\x,-.2) -- (\x,.2);
    \node[blueM] at (0.9, .5) {$\Delta r_{\ell-1}$}; 
    \node at (1.5, -0.7) {$\Omega_{\ell-1}$}; 

    \draw[-, greenM, thick] (\b,0) -- (\c,0);
    \foreach \x in {4.5,5,...,9.5}
        \draw[-, greenM, thick] (\x,-.2) -- (\x,.2);
    %\draw[-, greenM, thick] (3.5,0) -- (3.5,5.3); %0.3
    \draw[dashed, greenM, thick] (4.5,.15) -- (\b,.15);
    
    \node[greenM] at (6.75, .5) {$\Delta r_{\ell}$};
    \node at (6.75, -0.7) {$\Omega_{\ell}$}; 
    
    \node[greenM] at (6.25, -.3) {\footnotesize$j$-1};
    \node[greenM] at (6.75, -.3) {\footnotesize$j$};
    \node[greenM] at (7.25, -.3) {\footnotesize$j$+1};

    \draw[-, thick] (\a, .5) -- (\a, -.5) node[below] {$R_{\ell-2}$};
    \draw[-, thick] (\b, .5) -- (\b, -.5) node[below] {$R_{\ell-1}$};
    \draw[-, thick] (\c, .5) -- (\c, -.5) node[below] {$R_{\ell}$};

    % =======
    
    \def\A{3}
    \def\AB{4}
    \def\B{5}
    \def\BC{6}
    \def\C{7}
    \def\CD{8}
    \def\D{9}

    \foreach \x in {\A, \B, \C, \D}
        \draw[-, thick] (\x,2.2) -- (\x,2.8);

    \draw[-, thick] (2.7, 2.5) -- (9.3, 2.5);
    \node[] at (\AB, 2.75) {$C_{j-1}$};
    \node[] at (\AB, 2.495) {$\bullet$};
    \node[] at (\BC, 2.75) {$C_{j}$};
    \node[] at (\BC, 2.495) {$\bullet$};
    \node[] at (\CD, 2.75) {$C_{j+1}$};
    \node[] at (\CD, 2.495) {$\bullet$};
    \node[] at (\AB, 2.2) {$r_{j-1}$};
    \node[] at (\BC, 2.2) {$r_{j}$};
    \node[] at (\CD, 2.2) {$r_{j+1}$};
    \node[] at (5.2, 1.8) {$\hat{D}^\ell_{j-\sfrac12}$};
    \node[] at (7.2, 1.8) {$\hat{D}^\ell_{j+\sfrac12}$};
    \node[] at (5.2, 3.1) {${F}_{j-\sfrac12}$};
    \node[] at (7.2, 3.1) {${F}_{j+\sfrac12}$};

    \draw[-, dashed, redM] (\A,2.15) -- (6, .25);
    \draw[-, dashed, redM] (\D,2.15) -- (7.5, .25);

\end{tikzpicture}
